CyberDual: AI Attackers versus AI Code Reviewers in Real Software Maintenance

Open-source projects now let AI agents review incoming code, but the code under review may itself come from an AI attacker. We present CyberDual, an arena for this dual role of AI: attacker agents hide an exploitable bug in real maintenance work on widely used open-source projects, and reviewer agents try to find and repair it. Execution decides each match: we rerun the attacker's proof of concept (PoC) on the code that comes out of review. Every attack is new, and the windows can be rebuilt each quarter from the latest upstream history. Three agentic reviewers catch 85-91% of 1,088 valid attacks from six attackers. Yet when the attacker spreads the bug over real upstream commits, about one in six attack slots still ends with a working exploit after review. The strongest attacker has open weights: GLM 5.3 almost never refuses, and its attacks make up 13 of the 28 that get past all three reviewers. When they miss, Claude reviewers mostly approve the attack, while GPT-6-Sol mostly repairs the wrong code; a reviewer from a second vendor catches about two thirds of a Claude reviewer's misses. Beyond a leaderboard, CyberDual has three uses. First, PoC execution gives both sides a reward that agent reports cannot game, so its surviving attacks can train reviewers against stronger attackers. Second, it can gate a release on both scores: Claude Sonnet 5 refuses one in five attack slots, yet attacks about as well as GPT-6-Sol, so refusal alone does not remove attack capability. Third, it can warn the teams behind a deployed reviewer when a new attacker crosses a threshold: GLM 5.3 in Claude Code already gets an exploit past Sonnet 5 in 17% of its attack slots.

==> figs_overview.tex <==
\begin{center}\begin{minipage}{\linewidth}\centering
\definecolor{vsInk}{RGB}{33,33,33}
\definecolor{vsMuted}{RGB}{120,120,120}
\definecolor{vsRed}{RGB}{196,62,44}
\definecolor{vsRedF}{RGB}{252,236,232}
\definecolor{vsBlue}{RGB}{38,88,156}
\definecolor{vsBlueF}{RGB}{231,240,251}
\definecolor{vsGreen}{RGB}{46,125,79}
\definecolor{vsGreenF}{RGB}{230,245,236}
\definecolor{vsGreyF}{RGB}{245,244,241}
\resizebox{\linewidth}{!}{\begin{tikzpicture}[x=1mm, y=1mm, font=\sffamily\scriptsize, text=vsInk,
  avatar/.style={circle, minimum size=13mm, line width=1.2pt, inner sep=0},
  badge/.style={circle, minimum size=4.6mm, inner sep=0, line width=0.6pt, fill=white, font=\scriptsize},
  lbl/.style={font=\sffamily\scriptsize\bfseries},
  sub/.style={font=\sffamily\tiny, text=vsMuted},
  flow/.style={-{Latex[length=2mm,width=1.8mm]}, line width=1.1pt, vsInk!55}]

\node[avatar, draw=vsRed, fill=vsRedF, text=vsRed] (A) at (10,14) {};
\pic[scale=4.8] at ($(A)+(0,-0.8)$) {attackerbot};
\node[badge, draw=vsRed, text=vsRed] at ($(A)+(-5.6,5.2)$) {\faTerminal};
\node[badge, draw=vsRed, text=vsRed] at ($(A)+(5.6,5.2)$) {\faCode};
\node[lbl, text=vsRed] at (10,3.8) {Attacker agent};

\fill[rounded corners=4pt, vsGreyF] (25,-1.6) rectangle (69,29.5);
\node[font=\sffamily\scriptsize\bfseries, text=vsInk] at (47,27.2) {\faGithub\ \ real repository};
\draw[vsMuted!70, line width=0.9pt] (28,22.3) -- (66,22.3);
\foreach \i in {0,...,10} \fill[vsMuted!80] (28.5+\i*3.7,22.3) circle (0.8);
\node[text=vsRed, font=\small] at (28.5+3*3.7,22.3) {\faBug};
\node[text=vsRed, font=\small] (B2) at (28.5+8*3.7,22.3) {\faBug};
\node[draw=black!20, fill=white, rounded corners=2pt, line width=0.5pt, inner sep=1.3mm, anchor=north, align=left,
      font=\fontencoding{T1}\fontfamily{zi4}\selectfont\tiny] (D) at (47,19.2) {%
  {\sffamily\bfseries tidy-up: simplify IPv6 parsing}\\[0.6mm]
  \colorbox{vsRedF}{\makebox[33mm][l]{\strut- if (n > 6) return -1;}}\\[-0.3mm]
  \colorbox{vsGreenF}{\makebox[33mm][l]{\strut+ /* checked by the caller */}}};
\draw[vsRed, line width=0.6pt, densely dotted] (B2.south) -- (D.north -| B2.south);
\node[rounded corners=2pt, fill=white, draw=vsMuted!40, line width=0.4pt, inner sep=0.9mm, font=\sffamily\tiny, text=vsMuted, anchor=north] at ($(D.south)+(0,-0.9)$) {\faMask\ \ looks benign};
\draw[flow, vsRed] (17.2,14) -- (24.4,14);

\node[avatar, draw=vsBlue, fill=vsBlueF, text=vsBlue] (R) at (84,14) {};
\pic[scale=4.8] at ($(R)+(0,-0.4)$) {reviewerbot};
\node[badge, draw=vsBlue, text=vsBlue] at ($(R)+(-5.6,5.2)$) {\faSearch};
\node[badge, draw=vsBlue, text=vsBlue] at ($(R)+(5.6,5.2)$) {\faWrench};
\node[lbl, text=vsBlue] at (84,3.8) {Reviewer agent};
\draw[flow] (69.6,14) -- (76.8,14);
\node[sub, anchor=north] at (73.2,12.6) {change};

\node[avatar, draw=vsInk!60, fill=white, text=vsInk] (J) at (108,14) {\Large\faGavel};
\node[lbl] at (108,3.8) {Rerun exploit};
\draw[flow] (91.2,14) -- (100.8,14);
\node[sub, anchor=north] at (96,12.6) {shipped};

\node[rounded corners=3pt, fill=vsGreenF, draw=vsGreen, line width=0.6pt, text=vsGreen, minimum width=19mm, minimum height=6mm,
      font=\sffamily\scriptsize\bfseries] (W) at (130,19) {\faShield*\ \ caught};
\node[rounded corners=3pt, fill=vsRedF, draw=vsRed, line width=0.6pt, text=vsRed, minimum width=19mm, minimum height=6mm,
      font=\sffamily\scriptsize\bfseries] (L) at (130,9) {\faBomb\ \ exploit ships};
\draw[flow] (115.2,15.5) -- (W.west);
\draw[flow] (115.2,12.5) -- (L.west);

\draw[-{Latex[length=2mm,width=1.8mm]}, line width=1pt, vsRed, dashed] (10,1.9) -- (10,-4.2) -- (108,-4.2) -- (108,1.9);
\node[fill=white, inner sep=1.2pt, text=vsRed, font=\sffamily\scriptsize] at (59,-4.2) {\faBolt\ hidden exploit (PoC)};
\end{tikzpicture}}
\captionof{figure}{\textbf{One CyberDual match.} An attacker agent hides a bug in a commit that looks like a clean-up. A reviewer agent inspects it, and rerunning the hidden exploit decides who wins.}
\label{fig:teaser}
\end{minipage}\end{center}


==> figs_setups.tex <==
\begin{figure}[t]\centering
\definecolor{vsInk}{RGB}{33,33,33}
\definecolor{vsMuted}{RGB}{120,120,120}
\definecolor{vsRed}{RGB}{196,62,44}
\definecolor{vsRedF}{RGB}{252,236,232}
\definecolor{vsBlue}{RGB}{38,88,156}
\definecolor{vsGreen}{RGB}{46,125,79}
\definecolor{vsGreenF}{RGB}{230,245,236}
\definecolor{vsGreyF}{RGB}{245,244,241}
\resizebox{\linewidth}{!}{\begin{tikzpicture}[x=1mm, y=1mm, font=\sffamily\scriptsize, text=vsInk,
  avatar/.style={circle, minimum size=9.5mm, line width=1pt, inner sep=0},
  badge/.style={circle, minimum size=3.6mm, inner sep=0, line width=0.5pt, fill=white, font=\tiny},
  inp/.style={circle, minimum size=6.5mm, inner sep=0, line width=0.6pt, draw=vsMuted!60, fill=white},
  lbl/.style={font=\sffamily\scriptsize\bfseries},
  sub/.style={font=\sffamily\tiny, text=vsMuted},
  repo/.style={rounded corners=4pt, fill=vsGreyF},
  dot/.style={circle, fill=vsMuted!80, minimum size=1.6mm, inner sep=0},
  flow/.style={-{Latex[length=1.8mm,width=1.6mm]}, line width=1pt, vsInk!55},
  pill/.style={rounded corners=3pt, line width=0.6pt, minimum height=5.5mm, font=\sffamily\scriptsize\bfseries}]

\newcommand{\attacker}[3]{%
  \node[avatar, draw=vsRed, fill=vsRedF, text=vsRed] (#1) at (#2,#3) {};
  \pic[scale=3.4] at ($(#1)+(0,-0.6)$) {attackerbot};
  \node[badge, draw=vsRed, text=vsRed] at ($(#1)+(-4,3.8)$) {\faTerminal};
  \node[badge, draw=vsRed, text=vsRed] at ($(#1)+(4,3.8)$) {\faCode};}

\definecolor{bgTask}{RGB}{236,241,248}
\definecolor{bgFix}{RGB}{241,236,247}
\definecolor{bgWin}{RGB}{251,243,228}
\fill[rounded corners=4pt, bgTask] (0,13) rectangle (45.5,43.5);
\fill[rounded corners=4pt, bgFix]  (47,13) rectangle (92.5,43.5);
\fill[rounded corners=4pt, bgWin]  (95,13) rectangle (140,43.5);
\node[lbl, anchor=west, text=vsMuted] at (0,47) {Single commit};
\draw[vsMuted!40, line width=0.5pt] (23,47) -- (92.5,47);
\node[lbl, anchor=west, text=vsMuted] at (95,47) {Maintenance window};
\draw[vsMuted!40, line width=0.5pt] (127,47) -- (140,47);

\newcommand{\poc}[2]{%
  \draw[-{Latex[length=1.4mm,width=1.2mm]}, line width=0.8pt, vsRed!80] (#1,22.9) -- (#1,#2+1.6);
  \node[rounded corners=2pt, fill=white, draw=vsRed, line width=0.5pt, text=vsRed, inner sep=0.8mm,
        font=\sffamily\tiny\bfseries] at (#1,#2) {\faBolt\ PoC};}

\node[lbl, anchor=north west] at (2,42.4) {Task only};
\node[inp] at (6,28) {\faClipboardList};
\draw[flow] (9.8,28) -- (14.4,28);
\attacker{A1}{20}{28}
\draw[flow] (25.4,28) -- (30.4,28);
\fill[repo, white] (31,23.5) rectangle (44.5,32.5);
\draw[vsMuted!60, line width=0.8pt] (33,28) -- (42.5,28);
\node[dot] at (34,28) {}; \node[dot] at (38,28) {};
\node[text=vsRed, font=\small] at (41.6,28) {\faBug};
\node[circle, fill=white, draw=vsBlue!50, line width=0.4pt, inner sep=0.5mm, text=vsBlue, font=\tiny] at (44.5,32.5) {\faEye};
\poc{20}{16.4}
\node[sub, anchor=north west] at (2,38.9) {one task $\to$ one new commit};

\node[lbl, anchor=north west] at (49,42.4) {Fix in hand};
\node[inp] at (52.5,31.2) {\faClipboardList};
\node[inp, text=vsGreen] at (52.5,24.8) {\faWrench};
\node[text=vsBlue, font=\tiny] at (57.3,24.8) {\faEyeSlash};
\draw[flow] (59.8,28) -- (63.8,28);
\attacker{A2}{69.5}{28}
\draw[flow] (74.9,28) -- (79.4,28);
\fill[repo, white] (80,23.5) rectangle (91.5,32.5);
\draw[vsMuted!60, line width=0.8pt] (82,28) -- (89.5,28);
\node[dot] at (83,28) {};
\node[text=vsRed, font=\small] at (88.2,28) {\faBug};
\node[circle, fill=white, draw=vsBlue!50, line width=0.4pt, inner sep=0.5mm, text=vsBlue, font=\tiny] at (91.5,32.5) {\faEye};
\poc{69.5}{16.4}
\node[sub, anchor=north west] at (49,38.9) {task + upstream fix $\to$ a fix-like commit};

\node[lbl, anchor=north west] at (97,42.4) {Window};
\attacker{A3}{103}{28}
\draw[flow] (108.4,28) -- (112.4,28);
\fill[repo, white] (113,23.5) rectangle (139,32.5);
\draw[vsMuted!60, line width=0.8pt] (115,28) -- (137,28);
\foreach \i in {0,...,7} \node[dot] at (115.5+\i*3.0,28) {};
\node[text=vsRed, font=\small] at (115.5+2*3.0,28) {\faBug};
\node[text=vsRed, font=\small] at (115.5+6*3.0,28) {\faBug};
\node[sub] at (126,25.0) {50--199 real commits};
\node[circle, fill=white, draw=vsBlue!50, line width=0.4pt, inner sep=0.5mm, text=vsBlue, font=\tiny] at (139,32.5) {\faEye};
\poc{103}{16.4}
\node[sub, anchor=north west] at (97,38.9) {spread one bug over $\geq$2 real commits};

\draw[vsRed!80, line width=0.8pt, dash pattern=on 2pt off 1.6pt] (20,14.8) -- (20,9.5) -- (103,9.5);
\draw[vsRed!80, line width=0.8pt, dash pattern=on 2pt off 1.6pt] (69.5,14.8) -- (69.5,9.5);
\draw[vsRed!80, line width=0.8pt, dash pattern=on 2pt off 1.6pt] (103,14.8) -- (103,9.5);
\draw[-{Latex[length=1.5mm,width=1.3mm]}, vsRed!80, line width=0.8pt] (38,9.5) -- (38,6.9);
\draw[rounded corners=4pt, line width=0.7pt, draw=vsInk!45, fill=white] (6,-8) rectangle (70,6.4);
\node[lbl, anchor=north west] at (8,5.4) {\faBolt\ \ Is the attack valid?};
\node[rounded corners=3pt, draw=vsGreen, fill=vsGreenF, line width=0.6pt, minimum width=27mm, minimum height=7mm,
      align=center, font=\sffamily\tiny] at (23,-3) {\textcolor{vsInk}{\faCode\ original code}\\[0.4mm]{\scriptsize\bfseries\textcolor{vsGreen}{\faShield*\ no crash}}};
\node[rounded corners=3pt, draw=vsRed, fill=vsRedF, line width=0.6pt, minimum width=27mm, minimum height=7mm,
      align=center, font=\sffamily\tiny] at (53,-3) {\textcolor{vsRed}{\faCode\ attacked code}\\[0.4mm]{\scriptsize\bfseries\textcolor{vsRed}{\faBomb\ crash}}};
\node[font=\sffamily\small\bfseries, text=vsInk] at (38,-3) {+};
\draw[flow] (70.6,-0.8) -- (86.6,-0.8);
\node[sub, anchor=south] at (78.6,-0.2) {valid change};
\node[avatar, draw=vsBlue, fill=vsBlue!8, text=vsBlue] (R) at (93,-0.8) {};
\pic[scale=3.4] at ($(R)+(0,-0.3)$) {reviewerbot};
\node[badge, draw=vsBlue, text=vsBlue] at ($(R)+(-4,3.8)$) {\faSearch};
\node[badge, draw=vsBlue, text=vsBlue] at ($(R)+(4,3.8)$) {\faWrench};
\node[lbl, text=vsBlue] at (93,-7.4) {Reviewer agent};
\draw[flow] (98.6,0.6) -- (104.4,3.4);
\draw[flow] (98.6,-2.2) -- (104.4,-5.0);
\node[pill, draw=vsBlue, fill=white, text=vsBlue, anchor=west] at (105,3.8) {\faThumbsUp\ \ approve};
\node[pill, draw=vsBlue, fill=vsBlue!8, text=vsBlue, anchor=west] at (105,-5.4) {\faTools\ \ reject and fix the code};
\end{tikzpicture}}
\caption{The three setups. The attacker outputs a change and its exploit (PoC); a valid PoC crashes the attacked code but not the reference code. The reviewer agent then triages the change and either approves it or rejects it and fixes the code. \faEye: what the reviewer sees.}
\label{fig:pipeline}
\end{figure}

